Generalized Ramsey Numbers in the Hypercube

We study the generalized Ramsey numbers $f(Q_n, C_{k}, q)$, that is, the minimum number of colors needed to edge-color the hypercube $Q_n$ so that every copy of the cycle $C_{k}$ has at least $q$ colors. Our main result is that for any integers $k,q$ satisfying $k \geq 6$ and $3 \leq q \leq k/2+1$, we have $f(Q_n, C_{k}, q)= o\left( n^{\frac{k/2-1}{k-q+1}} \right).$ We also prove a few other upper and lower bounds in the special cases $k=4$ and $k=6$. This continues the line of research initiated by Faudree, Gy\'arf\'as, Lesniak, and Schelp and Mubayi and Stading who studied the case $k=q$, and by Conder who considered the case $k=6$ and $q=2$.

==> pictures/C4_3_colors.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=below:{$a = x0y0z$}] (a) at (0,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$b = x0y1z$}] (b) at (1,1) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$d = x1y0z$}] (d) at (-1,1) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=above:{$c = x1y1z$}] (c) at (0,2) {};
        % Edges
            \draw[ultra thick] (a) -- (b) -- (c) -- (d) -- (a);
        
    \end{tikzpicture}
\end{document}

==> pictures/C6_3_colors_conflict_cycle_1.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}[scale=.9]
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=below:{$u$}] (u) at (0,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$v$}] (v) at (-.8,.8) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$w$}] (w) at (-.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=above:{$x$}] (x) at (0,2.4) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$y$}] (y) at (.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$z$}] (z) at (.8,.8) {};
            
        % Edges
            \draw[ultra thick, color = red] (u) -- (v);
            \draw[ultra thick, color = red] (w) -- (x);
            \draw[ultra thick, color = red] (y) -- (z);
            \draw[ultra thick, color = blue] (v) -- (w);
            \draw[ultra thick, color = blue] (x) -- (y);
            \draw[ultra thick, color = blue] (u) -- (z);
        
    \end{tikzpicture}
\end{document}

==> pictures/C6_3_colors_conflict_cycle_2.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}[scale=.9]
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=below:{$u$}] (u) at (0,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$v$}] (v) at (-.8,.8) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$w$}] (w) at (-.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=above:{$x$}] (x) at (0,2.4) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$y$}] (y) at (.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$z$}] (z) at (.8,.8) {};
            
        % Edges
            \draw[ultra thick, color = red] (u) -- (v) -- (w) -- (x) -- (y);
            \draw[ultra thick, color = blue] (y) -- (z) -- (u);
        
    \end{tikzpicture}
\end{document}

==> pictures/C6_3_colors_conflict_cycle_3.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}[scale=.9]
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=below:{$u$}] (u) at (0,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$v$}] (v) at (-.8,.8) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$w$}] (w) at (-.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=above:{$x$}] (x) at (0,2.4) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$y$}] (y) at (.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$z$}] (z) at (.8,.8) {};
            
        % Edges
            \draw[ultra thick, color = red] (u) -- (v) -- (w) -- (x);
            \draw[ultra thick, color = red] (y) -- (z);
            \draw[ultra thick, color = blue] (x) -- (y);
            \draw[ultra thick, color = blue] (z) -- (u);
        
    \end{tikzpicture}
\end{document}

==> pictures/C6_3_colors_conflict_cycle_4.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}[scale=.9]
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=below:{$u$}] (u) at (0,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$v$}] (v) at (-.8,.8) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$w$}] (w) at (-.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=above:{$x$}] (x) at (0,2.4) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$y$}] (y) at (.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$z$}] (z) at (.8,.8) {};
            
        % Edges
            \draw[ultra thick, color = red] (u) -- (v) -- (w);
            \draw[ultra thick, color = red] (x) -- (y) -- (z);
            \draw[ultra thick, color = blue] (w) -- (x);
            \draw[ultra thick, color = blue] (z) -- (u);
        
    \end{tikzpicture}
\end{document}

==> pictures/C6_3_colors_conflict_cycle_5.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}[scale=.9]
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=below:{$u$}] (u) at (0,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$v$}] (v) at (-.8,.8) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$w$}] (w) at (-.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=above:{$x$}] (x) at (0,2.4) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$y$}] (y) at (.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$z$}] (z) at (.8,.8) {};
            
        % Edges
            \draw[ultra thick, color = red] (u) -- (v) -- (w) -- (x);
            \draw[ultra thick, color = blue] (x) -- (y) -- (z) -- (u);
        
    \end{tikzpicture}
\end{document}

==> pictures/C6_3_colors_conflict_cycle_6.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}[scale=.9]
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=below:{$u$}] (u) at (0,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$v$}] (v) at (-.8,.8) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$w$}] (w) at (-.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=above:{$x$}] (x) at (0,2.4) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$y$}] (y) at (.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$z$}] (z) at (.8,.8) {};
            
        % Edges
            \draw[ultra thick, color = red] (u) -- (v) -- (w);
            \draw[ultra thick, color = red] (y) -- (z);
            \draw[ultra thick, color = blue] (w) -- (x) -- (y);
            \draw[ultra thick, color = blue] (z) -- (u);
        
    \end{tikzpicture}
\end{document}

==> pictures/C6_3_colors_conflict_cycle_7.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}[scale=.9]
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=below:{$u$}] (u) at (0,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$v$}] (v) at (-.8,.8) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$w$}] (w) at (-.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=above:{$x$}] (x) at (0,2.4) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$y$}] (y) at (.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$z$}] (z) at (.8,.8) {};
            
        % Edges
            \draw[ultra thick, color = red] (u) -- (v);
            \draw[ultra thick, color = red] (w) -- (x);
            \draw[ultra thick, color = red] (y) -- (z);
            \draw[ultra thick, color = red] (v) -- (w);
            \draw[ultra thick, color = red] (x) -- (y);
            \draw[ultra thick, color = red] (u) -- (z);
        
    \end{tikzpicture}
\end{document}

==> pictures/C6_3_colors_conflict_path.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}

\begin{document}
    \begin{tikzpicture}[scale=.9]
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=below:{$u$}] (u) at (0,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$v$}] (v) at (-.8,.8) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$w$}] (w) at (-.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=above:{$x$}] (x) at (0,2.4) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$y$}] (y) at (.8,1.6) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$z$}] (z) at (.8,.8) {};
            
        % Edges
            \draw[ultra thick, color = red] (u) -- (v) -- (w) -- (x) -- (y) -- (z);
        
    \end{tikzpicture}
\end{document}

==> pictures/C6_4_colors_lower.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}

\begin{document}
    \begin{tikzpicture}
        % Parts
            \node[ellipse, draw, minimum width =3cm, minimum height = 10cm, label=below:{$Q_0$}] (Q0) at (-2,1) {};
            \node[ellipse, draw, minimum width =3cm, minimum height = 10cm, label=below:{$Q_1$}] (Q1) at (2,1) {};
        
        % Vertices
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt] (v0) at (-1,0) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt] (v1) at (1,0) {};
            \node (0v) at (-.85,-.35) {$0v$};
            \node (1v) at (.85,-.35) {$1v$};
            % Q_0 verts
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$0v_1$}] (x1) at (-2,5) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$0v_2$}] (x2) at (-2,4) {};
            \node (x3) at (-2,3) {$\vdots$};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$0v_{t/c}$}] (x4) at (-2,2) {};
            \node (x5) at (-2,1) {$\vdots$};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=left:{$0v_t$}] (x6) at (-2,.2) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt] (x7) at (-2,-1) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt] (x8) at (-2,-2) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt] (x9) at (-2,-3) {};
            % Q_1 verts
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$1v_1$}] (y1) at (2,5) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$1v_2$}] (y2) at (2,4) {};
            \node (y3) at (2,3) {$\vdots$};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt, label=right:{$1v_{t/c}$}] (y4) at (2,2) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt] (y6) at (2,.2) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt] (y7) at (2,-1) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt] (y8) at (2,-2) {};
            \node[circle, fill, draw, minimum size=1pt, inner sep = 1.5pt] (y9) at (2,-3) {};
        % Edges
            \foreach \i in {1, 2, 4, 6}
            {
                \draw[ultra thick, red] (v0) -- (x\i);
            }
            \foreach \i in {1, 2, 4}
            {
                \draw[ultra thick, blue] (v1) -- (y\i);
            }
            \foreach \i in {7, 8, 9}
            {
                \draw[ultra thick] (v0) -- (x\i);
            }
            \foreach \i in {6, 7, 8, 9}
            {
                \draw[ultra thick] (v1) -- (y\i);
            }

            \foreach \i in {1, 2, 4, 7, 8, 9}
            {
                \draw[ultra thick] (x\i) -- (y\i);
            }
            \draw[ultra thick] (v0) -- (v1);
            \draw[ultra thick] (x6) [out = 30, in = 150]to (y6);
        
    \end{tikzpicture}
\end{document}
